Singularity and Error Analysis of a Simple Quaternion Estimator

A novel single-frame quaternion estimator processing two vector observations is introduced. The singular cases are examined, and appropriate rotational solutions are provided. Additionally, an alternative method involving sequential rotation is introduced to manage these singularities. The simplicity of the estimator enables clear physical insights and a closed-form expression for the bias as a function of the quaternion error covariance matrix. The covariance could be approximated up to second order with respect to the underlying measurement noise assuming arbitrary probability distribution. The current note relaxes the second-order assumption and provides an expression for the error covariance that is exact to the fourth order, under the assumption of Gaussian distribution. A comprehensive derivation of the individual components of the quaternion additive error covariance matrix is presented. This not only provides increased accuracy but also alleviates issues related to singularity.

==> (inline-0) <==
\begin{pmatrix}
            
            \begin{aligned}
                &q_1^2x_1^4+q_2^2x_1^2x_2^2\\
                &+2q_1q_2x_1^3x_2+q_3^2x_1^2x_3^2\\
                &+2q_1q_3x_1^3x_3+2q_2q_3x_1^2x_2x_3\\
                &+q_4^2x_1^2x_4^2+2q_1q_4x_1^3x_4\\
                &+2q_2q_4x_1^2x_2x_4+2q_3q_4x_1^2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_2^2x_1x_2^3+2q_1q_2x_1^2x_2^2\\
                &+q_1^2x_1^3x_2+q_3^2x_1x_2x_3^2\\
                &+2q_2q_3x_1x_2^2x_3+2q_1q_3x_1^2x_2x_3\\
                &+q_4^2x_1x_2x_4^2+2q_2q_4x_1x_2^2x_4\\
                &+2q_1q_4x_1^2x_2x_4+2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_3^2x_1x_3^3+2q_1q_3x_1^2x_3^2\\
                &+2q_2q_3x_1x_2x_3^2+q_1^2x_1^3x_3\\
                &+q_2^2x_1x_2^2x_3+2q_1q_2x_1^2x_2x_3\\
                &+q_4^2x_1x_3x_4^2+2q_3q_4x_1x_3^2x_4\\
                &+2q_1q_4x_1^2x_3x_4+2q_2q_4x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_4^2x_1x_4^3+2q_1q_4x_1^2x_4^2\\
                &+2q_2q_4x_1x_2x_4^2+2q_3q_4x_1x_3x_4^2\\
                &+q_1^2x_1^3x_4+q_2^2x_1x_2^2x_4\\
                &+2q_1q_2x_1^2x_2x_4+q_3^2x_1x_3^2x_4\\
                &+2q_1q_3x_1^2x_3x_4+2q_2q_3x_1x_2x_3x_4
           \end{aligned}
           \\

            \begin{aligned}
                &q_2^2x_1x_2^3+2q_1q_2x_1^2x_2^2\\
                &+q_1^2x_1^3x_2+q_3^2x_1x_2x_3^2\\
                &+2q_2q_3x_1x_2^2x_3+2q_1q_3x_1^2x_2x_3\\
                &+q_4^2x_1x_2x_4^2+2q_2q_4x_1x_2^2x_4\\
                &+2q_1q_4x_1^2x_2x_4+2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_2^2x_2^4+2q_1q_2x_1x_2^3\\
                &+q_1^2x_1^2x_2^2+q_3^2x_2^2x_3^2\\
                &+2q_2q_3x_2^3x_3+2q_1q_3x_1x_2^2x_3\\
                &+q_4^2x_2^2x_4^2+2q_2q_4x_2^3x_4\\
                &+2q_1q_4x_1x_2^2x_4+2q_3q_4x_2^2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_3^2x_2x_3^3+2q_2q_3x_2^2x_3^2\\
                &+2q_1q_3x_1x_2x_3^2+q_2^2x_2^3x_3\\
                &+2q_1q_2x_1x_2^2x_3+q_1^2x_1^2x_2x_3\\
                &+q_4^2x_2x_3x_4^2+2q_3q_4x_2x_3^2x_4\\
                &+2q_2q_4x_2^2x_3x_4+2q_1q_4x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_3^2x_2x_3^3+2q_2q_3x_2^2x_3^2\\
                &+2q_1q_3x_1x_2x_3^2+q_2^2x_2^3x_3\\
                &+2q_1q_2x_1x_2^2x_3+q_1^2x_1^2x_2x_3\\
                &+q_4^2x_2x_3x_4^2+2q_3q_4x_2x_3^2x_4\\
                &+2q_2q_4x_2^2x_3x_4+2q_1q_4x_1x_2x_3x_4
            \end{aligned}
            \\

            \begin{aligned}
                &q_3^2x_1x_3^3+2q_1q_3x_1^2x_3^2\\
                &+2q_2q_3x_1x_2x_3^2+q_1^2x_1^3x_3\\
                &+q_2^2x_1x_2^2x_3+2q_1q_2x_1^2x_2x_3\\
                &+q_4^2x_1x_3x_4^2+2q_3q_4x_1x_3^2x_4\\
                &+2q_1q_4x_1^2x_3x_4+2q_2q_4x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_3^2x_2x_3^3+2q_2q_3x_2^2x_3^2\\
                &+2q_1q_3x_1x_2x_3^2+q_2^2x_2^3x_3\\
                &+2q_1q_2x_1x_2^2x_3+q_1^2x_1^2x_2x_3\\
                &+q_4^2x_2x_3x_4^2+2q_3q_4x_2x_3^2x_4\\
                &+2q_2q_4x_2^2x_3x_4+2q_1q_4x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_3^2x_3^4+2q_1q_3x_1x_3^3\\
                &+2q_2q_3x_2x_3^3+q_1^2x_1^2x_3^2\\
                &+q_2^2x_2^2x_3^2+2q_1q_2x_1x_2x_3^2\\
                &+q_4^2x_3^2x_4^2+2q_3q_4x_3^3x_4\\
                &+2q_1q_4x_1x_3^2x_4+2q_2q_4x_2x_3^2x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_4^2x_3x_4^3+2q_3q_4x_3^2x_4^2\\
                &+2q_1q_4x_1x_3x_4^2+2q_2q_4x_2x_3x_4^2\\
                &+q_3^2x_3^3x_4+2q_1q_3x_1x_3^2x_4\\
                &+2q_2q_3x_2x_3^2x_4+q_1^2x_1^2x_3x_4\\
                &+q_2^2x_2^2x_3x_4+2q_1q_2x_1x_2x_3x_4 
            \end{aligned}\\
            
            \begin{aligned}
                &q_4^2x_1x_4^3+2q_1q_4x_1^2x_4^2\\
                &+2q_2q_4x_1x_2x_4^2+2q_3q_4x_1x_3x_4^2\\
                &+q_1^2x_1^3x_4+q_2^2x_1x_2^2x_4\\
                &+2q_1q_2x_1^2x_2x_4+q_3^2x_1x_3^2x_4\\
                &+2q_1q_3x_1^2x_3x_4+2q_2q_3x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_4^2x_2x_4^3+2q_2q_4x_2^2x_4^2\\
                &+2q_1q_4x_1x_2x_4^2+2q_3q_4x_2x_3x_4^2\\
                &+q_2^2x_2^3x_4+2q_1q_2x_1x_2^2x_4\\
                &+q_1^2x_1^2x_2x_4+q_3^2x_2x_3^2x_4\\
                &+2q_2q_3x_2^2x_3x_4+2q_1q_3x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
               &q_4^2x_3x_4^3+2q_3q_4x_3^2x_4^2\\
               &+2q_1q_4x_1x_3x_4^2+2q_2q_4x_2x_3x_4^2\\
               &+q_3^2x_3^3x_4+2q_1q_3x_1x_3^2x_4\\
               &+2q_2q_3x_2x_3^2x_4+q_1^2x_1^2x_3x_4\\
               &+q_2^2x_2^2x_3x_4+2q_1q_2x_1x_2x_3x_4
            \end{aligned}
            
            &
            
            \begin{aligned}
                &q_4^2x_4^4+2q_1q_4x_1x_4^3\\
                &+2q_2q_4x_2x_4^3+2q_3q_4x_3x_4^3\\
                &+q_1^2x_1^2x_4^2+q_2^2x_2^2x_4^2\\
                &+2q_1q_2x_1x_2x_4^2+q_3^2x_3^2x_4^2\\
                &+2q_1q_3x_1x_3x_4^2+2q_2q_3x_2x_3x_4^2
            \end{aligned}
            \\
        \end{pmatrix}$}\\

     =\resizebox{1\textwidth}{!}{$\begin{pmatrix}
            \begin{aligned}
                &3q_1^2\sigma_{1}^4+q_2^2(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
   &+6q_1q_2\sigma_{1}^2\sigma_{12}+q_3^2(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+6q_1q_3\sigma_{1}^2\sigma_{13}+6q_1q_4\sigma_{1}^2\sigma_{14}\\
                &+q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+2q_2q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+2q_2q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+2q_3q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})
            \end{aligned}
            &
            \begin{aligned}
                &3q_1^2\sigma_{1}^2\sigma_{12}+3q_2^2\sigma_{2}^2\sigma_{12}\\
                &+2q_1q_2(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+2q_1q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+2q_2q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+2q_1q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+2q_2q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &3q_1^2\sigma_{1}^2\sigma_{13}+3q_3^2\sigma_{3}^2\sigma_{13}\\
                &+q_2^2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+2q_1q_2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+2q_1q_3(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+2q_2q_3(\sigma_{12}\sigma_{3}^2+2\sigma_{13}\sigma_{23})\\
                &+q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+2q_1q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+2q_3q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{14})\\
                &+2q_2q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &3q_1^2\sigma_{1}^2\sigma_{14}+3q_4^2\sigma_{4}^2\sigma_{14}\\
                &+q_2^2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_1q_2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+2q_1q_4(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+2q_2q_4(\sigma_{12}\sigma_{4}^2+2\sigma_{14}\sigma_{24})\\
                &+q_3^2(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+2q_1q_3(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+2q_3q_4(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_2q_3(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}\\

            \begin{aligned}
                 &3q_1^2\sigma_{1}^2\sigma_{12}+3q_2^2\sigma_{2}^2\sigma_{12}\\
                &+2q_1q_2(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+2q_1q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+2q_2q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+2q_1q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+2q_2q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &3q_2^2\sigma_{2}^4+q_1^2(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+6q_1q_2\sigma_{2}^2\sigma_{12}+6q_2q_4\sigma_{2}^2\sigma_{24}\\
                &+q_3^2(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+6q_2q_3\sigma_{2}^2\sigma_{23}\\
                &+2q_1q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+q_4^2(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+2q_1q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_3q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})
            \end{aligned}
            &
            \begin{aligned}
                &q_1^2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+3q_2^2\sigma_{2}^2\sigma_{23}+3q_3^2\sigma_{3}^2\sigma_{32}\\
                &+2q_1q_2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+2q_1q_3(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+2q_2q_3(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_2q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+2q_3q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+2q_1q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &q_1^2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_2^2\sigma_{2}^2\sigma_{23}+3q_4^2\sigma_{4}^2\sigma_{24}\\
                &+2q_1q_2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_1q_4(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+2q_2q_4(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+q_3^2(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+2q_2q_3(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+2q_3q_4(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_1q_3(\sigma_{12}\sigma_{34}+\sigma_{14}\sigma_{23}+\sigma_{13}\sigma_{24})
            \end{aligned}\\

            \begin{aligned}
                &3q_1^2\sigma_{1}^2\sigma_{13}+3q_3^2\sigma_{3}^2\sigma_{13}\\
                &+q_2^2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+2q_1q_2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+2q_1q_3(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+2q_2q_3(\sigma_{12}\sigma_{3}^2+2\sigma_{13}\sigma_{23})\\
                &+q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+2q_1q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+2q_3q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{14})\\
                &+2q_2q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &q_1^2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+3q_2^2\sigma_{2}^2\sigma_{23}+3q_3^2\sigma_{3}^2\sigma_{32}\\
                &+2q_1q_2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+2q_1q_3(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+2q_2q_3(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_2q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+2q_3q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+2q_1q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &3q_3^2\sigma_{3}^4+6q_2q_3\sigma_{3}^2\sigma_{23}\\
                &+q_2^2(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+q_1^2(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+6q_1q_3\sigma_{3}^2\sigma_{13}+6q_3q_4\sigma_{3}^2\sigma_{34}\\
                &+2q_1q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+q_4^2(\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2)\\
                &+2q_2q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+2q_1q_2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &q_1^2(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+3q_3^2\sigma_{3}^2\sigma_{34}+3q_4^2\sigma_{4}^2\sigma_{43}\\
                &+2q_1q_3(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+2q_2q_3(\sigma_{3}^2\sigma_{42}+2\sigma_{23}\sigma_{34})\\
                &+2q_3q_4(\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2)\\
                &+q_2^2(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+2q_2q_4(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_1q_4(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+2q_1q_2(\sigma_{12}\sigma_{34}+\sigma_{14}\sigma_{23}+\sigma_{13}\sigma_{24})
            \end{aligned}\\

            \begin{aligned}
                &3q_1^2\sigma_{1}^2\sigma_{14}+3q_4^2\sigma_{4}^2\sigma_{14}\\
                &+q_2^2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_1q_2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+2q_1q_4(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+2q_2q_4(\sigma_{12}\sigma_{4}^2+2\sigma_{14}\sigma_{24})\\
                &+q_3^2(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+2q_1q_3(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+2q_3q_4(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_2q_3(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{14}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &q_1^2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_2^2\sigma_{2}^2\sigma_{23}+3q_4^2\sigma_{4}^2\sigma_{24}\\
                &+2q_1q_2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+2q_1q_4(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+2q_2q_4(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+q_3^2(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+2q_2q_3(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+2q_3q_4(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_1q_3(\sigma_{12}\sigma_{34}+\sigma_{14}\sigma_{23}+\sigma_{13}\sigma_{24})
            \end{aligned}
            &
            \begin{aligned}
               &q_1^2(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+3q_3^2\sigma_{3}^2\sigma_{34}+3q_4^2\sigma_{4}^2\sigma_{43}\\
                &+2q_1q_3(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+2q_2q_3(\sigma_{3}^2\sigma_{42}+2\sigma_{23}\sigma_{34})\\
                &+2q_3q_4(\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2)\\
                &+q_2^2(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+2q_2q_4(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_1q_4(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+2q_1q_2(\sigma_{12}\sigma_{34}+\sigma_{14}\sigma_{23}+\sigma_{13}\sigma_{24})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^2\sigma_{4}^4+6q_2q_4\sigma_{4}^2\sigma_{24}\\
                &+q_2^2(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+q_1^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+6q_1q_4\sigma_{4}^2\sigma_{14}+6q_3q_4\sigma_{4}^2\sigma_{34}\\
                &+2q_1q_2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+q_3^2(\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2)\\
                &+2q_2q_3(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+2q_1q_3(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})
            \end{aligned}\\
        \end{pmatrix}$}

\newpage
\textbf{Term \#2: $E\{ ({\Dqsca}^T \qv )^3 \Dqsca {\qv }^T \}$ }

\begin{equation*}
%\label{s1eq17}
    -3 E\{ ({\Dqsca}^T \qv )^3 \Dqsca {\qv }^T\}
\end{equation*}

$=-3E$\resizebox{0.95\textwidth}{!}{$\begin{pmatrix}
            \begin{aligned}
                &q_1^4x_1^4+q_1q_2^3x_1x_2^3+3q_1^2q_2^2x_1^2x_2^2\\
                &+3q_1^3q_2x_1^3x_2+q_1q_3^3x_1x_3^3\\
                &+3q_1^2q_3^2x_1^2x_3^2+3q_1q_2q_3^2x_1x_2x_3^2\\
                &+3q_1^3q_3x_1^3x_3+3q_1q_2^2q_3x_1x_2^2x_3\\
                &+6q_1^2q_2q_3x_1^2x_2x_3+q_1q_4^3x_1x_4^3\\
                &+3q_1^2q_4^2x_1^2x_4^2+3q_1q_2q_4^2x_1x_2x_4^2\\
                &+3q_1q_3q_4^2x_1x_3x_4^2+3q_1^3q_4x_1^3x_4\\
                &+3q_1q_2^2q_4x_1x_2^2x_4+6q_1^2q_2q_4x_1^2x_2x_4\\
                &+3q_1q_3^2q_4x_1x_3^2x_4+6q_1^2q_3q_4x_1^2x_3x_4\\
                &+6q_1q_2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_1^3q_2x_1^4+q_2^4x_1x_2^3+3q_1q_2^3x_1^2x_2^2\\
                &+3q_1^2q_2^2x_1^3x_2+q_2q_3^3x_1x_3^3\\
                &+3q_1q_2q_3^2x_1^2x_3^2+3q_2^2q_3^2x_1x_2x_3^2\\
                &+3q_1^2q_2q_3x_1^3x_3+3q_2^3q_3x_1x_2^2x_3\\
                &+6q_1q_2^2q_3x_1^2x_2x_3+q_2q_4^3x_1x_4^3\\
                &+3q_1q_2q_4^2x_1^2x_4^2+3q_2^2q_4^2x_1x_2x_4^2\\
                &+3q_2q_3q_4^2x_1x_3x_4^2+3q_1^2q_2q_4x_1^3x_4\\
                &+3q_2^3q_4x_1x_2^2x_4+6q_1q_2^2q_4x_1^2x_2x_4\\
                &+3q_2q_3^2q_4x_1x_3^2x_4+6q_1q_2q_3q_4x_1^2x_3x_4\\
                &+6q_2^2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_1^3q_3x_1^4+q_2^3q_3x_1x_2^3+3q_1q_2^2q_3x_1^2x_2^2\\
                &+3q_1^2q_2q_3x_1^3x_2+q_3^4x_1x_3^3\\
                &+3q_1q_3^3x_1^2x_3^2+3q_2q_3^3x_1x_2x_3^2\\
                &+3q_1^2q_3^2x_1^3x_3+3q_2^2q_3^2x_1x_2^2x_3\\
                &+6q_1q_2q_3^2x_1^2x_2x_3+q_3q_4^3x_1x_4^3\\
                &+3q_1q_3q_4^2x_1^2x_4^2+3q_2q_3q_4^2x_1x_2x_4^2\\
                &+3q_3^2q_4^2x_1x_3x_4^2+3q_1^2q_3q_4x_1^3x_4\\
                &+3q_2^2q_3q_4x_1x_2^2x_4+6q_1q_2q_3q_4x_1^2x_2x_4\\
                &+3q_3^3q_4x_1x_3^2x_4+6q_1q_3^2q_4x_1^2x_3x_4\\
                &+6q_2q_3^2q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_1^3q_4x_1^4+q_2^3q_4x_1x_2^3+3q_1q_2^2q_4x_1^2x_2^2\\
                &+3q_1^2q_2q_4x_1^3x_2+q_3^3q_4x_1x_3^3\\
                &+3q_1q_3^2q_4x_1^2x_3^2+3q_2q_3^2q_4x_1x_2x_3^2\\
                &+3q_1^2q_3q_4x_1^3x_3+3q_2^2q_3q_4x_1x_2^2x_3\\
                &+6q_1q_2q_3q_4x_1^2x_2x_3+q_4^4x_1x_4^3\\
                &+3q_1q_4^3x_1^2x_4^2+3q_2q_4^3x_1x_2x_4^2\\
                &+3q_3q_4^3x_1x_3x_4^2+3q_1^2q_4^2x_1^3x_4\\
                &+3q_2^2q_4^2x_1x_2^2x_4+6q_1q_2q_4^2x_1^2x_2x_4\\
                &+3q_3^2q_4^2x_1x_3^2x_4+6q_1q_3q_4^2x_1^2x_3x_4\\
                &+6q_2q_3q_4^2x_1x_2x_3x_4
            \end{aligned}\\

            \begin{aligned}
                &q_1^3q_2x_1^4+q_2^4x_1x_2^3+3q_1q_2^3x_1^2x_2^2\\
                &+3q_1^2q_2^2x_1^3x_2+q_2q_3^3x_1x_3^3\\
                &+3q_1q_2q_3^2x_1^2x_3^2+3q_2^2q_3^2x_1x_2x_3^2\\
                &+3q_1^2q_2q_3x_1^3x_3+3q_2^3q_3x_1x_2^2x_3\\
                &+6q_1q_2^2q_3x_1^2x_2x_3+q_2q_4^3x_1x_4^3\\
                &+3q_1q_2q_4^2x_1^2x_4^2+3q_2^2q_4^2x_1x_2x_4^2\\
                &+3q_2q_3q_4^2x_1x_3x_4^2+3q_1^2q_2q_4x_1^3x_4\\
                &+3q_2^3q_4x_1x_2^2x_4+6q_1q_2^2q_4x_1^2x_2x_4\\
                &+3q_2q_3^2q_4x_1x_3^2x_4+6q_1q_2q_3q_4x_1^2x_3x_4\\
                &+6q_2^2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                 &q_2^4x_2^4+3q_1q_2^3x_1x_2^3+3q_1^2q_2^2x_1^2x_2^2\\
                 &+q_1^3q_2x_1^3x_2+q_2q_3^3x_2x_3^3\\
                 &+3q_2^2q_3^2x_2^2x_3^2+3q_1q_2q_3^2x_1x_2x_3^2\\
                 &+3q_2^3q_3x_2^3x_3+6q_1q_2^2q_3x_1x_2^2x_3\\
                 &+3q_1^2q_2q_3x_1^2x_2x_3+q_2q_4^3x_2x_4^3\\
                 &+3q_2^2q_4^2x_2^2x_4^2+3q_1q_2q_4^2x_1x_2x_4^2\\
                 &+3q_2q_3q_4^2x_2x_3x_4^2+3q_2^3q_4x_2^3x_4\\
                 &+6q_1q_2^2q_4x_1x_2^2x_4+3q_1^2q_2q_4x_1^2x_2x_4\\
                 &+3q_2q_3^2q_4x_2x_3^2x_4+6q_2^2q_3q_4x_2^2x_3x_4\\
                 &+6q_1q_2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_2^3q_3x_2^4+3q_1q_2^2q_3x_1x_2^3+3q_1^2q_2q_3x_1^2x_2^2\\
                &+q_1^3q_3x_1^3x_2+q_3^4x_2x_3^3\\
                &+3q_2q_3^3x_2^2x_3^2+3q_1q_3^3x_1x_2x_3^2\\
                &+3q_2^2q_3^2x_2^3x_3+6q_1q_2q_3^2x_1x_2^2x_3\\
                &+3q_1^2q_3^2x_1^2x_2x_3+q_3q_4^3x_2x_4^3\\
                &+3q_2q_3q_4^2x_2^2x_4^2+3q_1q_3q_4^2x_1x_2x_4^2\\
                &+3q_3^2q_4^2x_2x_3x_4^2+3q_2^2q_3q_4x_2^3x_4\\
                &+6q_1q_2q_3q_4x_1x_2^2x_4+3q_1^2q_3q_4x_1^2x_2x_4\\
                &+3q_3^3q_4x_2x_3^2x_4+6q_2q_3^2q_4x_2^2x_3x_4\\
                &+6q_1q_3^2q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_2^3q_4x_2^4+3q_1q_2^2q_4x_1x_2^3+3q_1^2q_2q_4x_1^2x_2^2\\
                &+q_1^3q_4x_1^3x_2+q_3^3q_4x_2x_3^3\\
                &+3q_2q_3^2q_4x_2^2x_3^2+3q_1q_3^2q_4x_1x_2x_3^2\\
                &+3q_2^2q_3q_4x_2^3x_3+6q_1q_2q_3q_4x_1x_2^2x_3\\
                &+3q_1^2q_3q_4x_1^2x_2x_3+q_4^4x_2x_4^3\\
                &+3q_2q_4^3x_2^2x_4^2+3q_1q_4^3x_1x_2x_4^2\\
                &+3q_3q_4^3x_2x_3x_4^2+3q_2^2q_4^2x_2^3x_4\\
                &+6q_1q_2q_4^2x_1x_2^2x_4+3q_1^2q_4^2x_1^2x_2x_4\\
                &+3q_3^2q_4^2x_2x_3^2x_4+6q_2q_3q_4^2x_2^2x_3x_4\\
                &+6q_1q_3q_4^2x_1x_2x_3x_4
            \end{aligned}\\

            \begin{aligned}
                &q_1^3q_3x_1^4+q_2^3q_3x_1x_2^3+3q_1q_2^2q_3x_1^2x_2^2\\
                &+3q_1^2q_2q_3x_1^3x_2+q_3^4x_1x_3^3\\
                &+3q_1q_3^3x_1^2x_3^2+3q_2q_3^3x_1x_2x_3^2\\
                &+3q_1^2q_3^2x_1^3x_3+3q_2^2q_3^2x_1x_2^2x_3\\
                &+6q_1q_2q_3^2x_1^2x_2x_3+q_3q_4^3x_1x_4^3\\
                &+3q_1q_3q_4^2x_1^2x_4^2+3q_2q_3q_4^2x_1x_2x_4^2\\
                &+3q_3^2q_4^2x_1x_3x_4^2+3q_1^2q_3q_4x_1^3x_4\\
                &+3q_2^2q_3q_4x_1x_2^2x_4+6q_1q_2q_3q_4x_1^2x_2x_4\\
                &+3q_3^3q_4x_1x_3^2x_4+6q_1q_3^2q_4x_1^2x_3x_4\\
                &+6q_2q_3^2q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_2^3q_3x_2^4+3q_1q_2^2q_3x_1x_2^3+3q_1^2q_2q_3x_1^2x_2^2\\
                &+q_1^3q_3x_1^3x_2+q_3^4x_2x_3^3\\
                &+3q_2q_3^3x_2^2x_3^2+3q_1q_3^3x_1x_2x_3^2\\
                &+3q_2^2q_3^2x_2^3x_3+6q_1q_2q_3^2x_1x_2^2x_3\\
                &+3q_1^2q_3^2x_1^2x_2x_3+q_3q_4^3x_2x_4^3\\
                &+3q_2q_3q_4^2x_2^2x_4^2+3q_1q_3q_4^2x_1x_2x_4^2\\
                &+3q_3^2q_4^2x_2x_3x_4^2+3q_2^2q_3q_4x_2^3x_4\\
                &+6q_1q_2q_3q_4x_1x_2^2x_4+3q_1^2q_3q_4x_1^2x_2x_4\\
                &+3q_3^3q_4x_2x_3^2x_4+6q_2q_3^2q_4x_2^2x_3x_4\\
                &+6q_1q_3^2q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_3^4x_3^4+3q_1q_3^3x_1x_3^3+3q_2q_3^3x_2x_3^3\\
                &+3q_1^2q_3^2x_1^2x_3^2+3q_2^2q_3^2x_2^2x_3^2\\
                &+6q_1q_2q_3^2x_1x_2x_3^2+q_1^3q_3x_1^3x_3\\
                &+q_2^3q_3x_2^3x_3+3q_1q_2^2q_3x_1x_2^2x_3\\
                &+3q_1^2q_2q_3x_1^2x_2x_3+q_3q_4^3x_3x_4^3\\
                &+3q_3^2q_4^2x_3^2x_4^2+3q_1q_3q_4^2x_1x_3x_4^2\\
                &+3q_2q_3q_4^2x_2x_3x_4^2+3q_3^3q_4x_3^3x_4\\
                &+6q_1q_3^2q_4x_1x_3^2x_4+6q_2q_3^2q_4x_2x_3^2x_4\\
                &+3q_1^2q_3q_4x_1^2x_3x_4+3q_2^2q_3q_4x_2^2x_3x_4\\
                &+6q_1q_2q_3q_4x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_3^3q_4x_3^4+3q_1q_3^2q_4x_1x_3^3+3q_2q_3^2q_4x_2x_3^3\\
                &+3q_1^2q_3q_4x_1^2x_3^2+3q_2^2q_3q_4x_2^2x_3^2\\
                &+6q_1q_2q_3q_4x_1x_2x_3^2+q_1^3q_4x_1^3x_3\\
                &+q_2^3q_4x_2^3x_3+3q_1q_2^2q_4x_1x_2^2x_3\\
                &+3q_1^2q_2q_4x_1^2x_2x_3+q_4^4x_3x_4^3\\
                &+3q_3q_4^3x_3^2x_4^2+3q_1q_4^3x_1x_3x_4^2\\
                &+3q_2q_4^3x_2x_3x_4^2+3q_3^2q_4^2x_3^3x_4\\
                &+6q_1q_3q_4^2x_1x_3^2x_4+6q_2q_3q_4^2x_2x_3^2x_4\\
                &+3q_1^2q_4^2x_1^2x_3x_4+3q_2^2q_4^2x_2^2x_3x_4\\
                &+6q_1q_2q_4^2x_1x_2x_3x_4
            \end{aligned}\\

            \begin{aligned}
                &q_1^3q_4x_1^4+q_2^3q_4x_1x_2^3+3q_1q_2^2q_4x_1^2x_2^2\\
                &+3q_1^2q_2q_4x_1^3x_2+q_3^3q_4x_1x_3^3\\
                &+3q_1q_3^2q_4x_1^2x_3^2+3q_2q_3^2q_4x_1x_2x_3^2\\
                &+3q_1^2q_3q_4x_1^3x_3+3q_2^2q_3q_4x_1x_2^2x_3\\
                &+6q_1q_2q_3q_4x_1^2x_2x_3+q_4^4x_1x_4^3\\
                &+3q_1q_4^3x_1^2x_4^2+3q_2q_4^3x_1x_2x_4^2\\
                &+3q_3q_4^3x_1x_3x_4^2+3q_1^2q_4^2x_1^3x_4\\
                &+3q_2^2q_4^2x_1x_2^2x_4+6q_1q_2q_4^2x_1^2x_2x_4\\
                &+3q_3^2q_4^2x_1x_3^2x_4+6q_1q_3q_4^2x_1^2x_3x_4\\
                &+6q_2q_3q_4^2x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_2^3q_4x_2^4+3q_1q_2^2q_4x_1x_2^3+3q_1^2q_2q_4x_1^2x_2^2\\
                &+q_1^3q_4x_1^3x_2+q_3^3q_4x_2x_3^3\\
                &+3q_2q_3^2q_4x_2^2x_3^2+3q_1q_3^2q_4x_1x_2x_3^2\\
                &+3q_2^2q_3q_4x_2^3x_3+6q_1q_2q_3q_4x_1x_2^2x_3\\
                &+3q_1^2q_3q_4x_1^2x_2x_3+q_4^4x_2x_4^3\\
                &+3q_2q_4^3x_2^2x_4^2+3q_1q_4^3x_1x_2x_4^2\\
                &+3q_3q_4^3x_2x_3x_4^2+3q_2^2q_4^2x_2^3x_4\\
                &+6q_1q_2q_4^2x_1x_2^2x_4+3q_1^2q_4^2x_1^2x_2x_4\\
                &+3q_3^2q_4^2x_2x_3^2x_4+6q_2q_3q_4^2x_2^2x_3x_4\\
                &+6q_1q_3q_4^2x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_3^3q_4x_3^4+3q_1q_3^2q_4x_1x_3^3+3q_2q_3^2q_4x_2x_3^3\\
                &+3q_1^2q_3q_4x_1^2x_3^2+3q_2^2q_3q_4x_2^2x_3^2\\
                &+6q_1q_2q_3q_4x_1x_2x_3^2+q_1^3q_4x_1^3x_3\\
                &+q_2^3q_4x_2^3x_3+3q_1q_2^2q_4x_1x_2^2x_3\\
                &+3q_1^2q_2q_4x_1^2x_2x_3+q_4^4x_3x_4^3\\
                &+3q_3q_4^3x_3^2x_4^2+3q_1q_4^3x_1x_3x_4^2\\
                &+3q_2q_4^3x_2x_3x_4^2+3q_3^2q_4^2x_3^3x_4\\
                &+6q_1q_3q_4^2x_1x_3^2x_4+6q_2q_3q_4^2x_2x_3^2x_4\\
                &+3q_1^2q_4^2x_1^2x_3x_4+3q_2^2q_4^2x_2^2x_3x_4\\
                &+6q_1q_2q_4^2x_1x_2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &q_4^4x_4^4+3q_1q_4^3x_1x_4^3+3q_2q_4^3x_2x_4^3\\
                &+3q_3q_4^3x_3x_4^3+3q_1^2q_4^2x_1^2x_4^2\\
                &+3q_2^2q_4^2x_2^2x_4^2+6q_1q_2q_4^2x_1x_2x_4^2\\
                &+3q_3^2q_4^2x_3^2x_4^2+6q_1q_3q_4^2x_1x_3x_4^2\\
                &+6q_2q_3q_4^2x_2x_3x_4^2+q_1^3q_4x_1^3x_4\\
                &+q_2^3q_4x_2^3x_4+3q_1q_2^2q_4x_1x_2^2x_4\\
                &+3q_1^2q_2q_4x_1^2x_2x_4+q_3^3q_4x_3^3x_4\\
                &+3q_1q_3^2q_4x_1x_3^2x_4+3q_2q_3^2q_4x_2x_3^2x_4\\
                &+3q_1^2q_3q_4x_1^2x_3x_4+3q_2^2q_3q_4x_2^2x_3x_4\\
                &+6q_1q_2q_3q_4x_1x_2x_3x_4
            \end{aligned}\\
            
\end{pmatrix}$}

$=-3$\resizebox{0.95\textwidth}{!}{$\begin{pmatrix}
            \begin{aligned}
                &3q_1^4\sigma_{1}^4+3q_1q_2^3\sigma_{2}^2\sigma_{12}+9q_1^3q_4\sigma_{1}^2\sigma_{14}\\
                &+3q_1^2q_2^2(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+9q_1^3q_2\sigma_{1}^2\sigma_{12}+3q_1q_3^3\sigma_{3}^2\sigma_{13}\\
                &+3q_1^2q_3^2(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_1q_2q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+9q_1^3q_3\sigma_{1}^2\sigma_{13}+3q_1q_4^3\sigma_{4}^2\sigma_{14}\\
                &+3q_1q_2^2q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1^2q_2q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+3q_1^2q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+3q_1q_2q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_1q_3q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+3q_1q_2^2q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+6q_1^2q_2q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_1q_3^2q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_1^2q_3q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+6q_1q_2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_2^4\sigma_{2}^2\sigma_{12}+3q_1q_2^3(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+9q_1^2q_2^2\sigma_{1}^2\sigma_{12}+9q_1^2q_2q_4\sigma_{1}^2\sigma_{14}\\
                &+3q_1^3q_2\sigma_{1}^4+3q_2q_3^3\sigma_{3}^2\sigma_{13}\\
                &+3q_2^2q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_1q_2q_3^2(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_2^3q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1q_2^2q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+9q_1^2q_2q_3\sigma_{1}^2\sigma_{13}+3q_2q_4^3\sigma_{4}^2\sigma_{14}\\
                &+3q_2^2q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_1q_2q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+3q_2q_3q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+3q_2^3q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+6q_1q_2^2q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_2q_3^2q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_2^2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+6q_1q_2q_3q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})
            \end{aligned}
            &
            \begin{aligned}
                &3q_3^4\sigma_{3}^2\sigma_{13}+9q_1^2q_3q_4\sigma_{1}^2\sigma_{14}\\
                &+3q_1q_3^3(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)+3q_1^3q_3\sigma_{1}^4\\
                &+9q_1^2q_3^2\sigma_{1}^2\sigma_{13}+3q_2^3q_3\sigma_{2}^2\sigma_{12}\\
                &+3q_2^2q_3^2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+3q_1q_2^2q_3(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3^3q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_1q_2q_3^2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+9q_1^2q_2q_3\sigma_{1}^2\sigma_{12}+3q_3q_4^3\sigma_{4}^2\sigma_{14}\\
                &+3q_3^2q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+3q_1q_3q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+3q_2q_3q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_2^2q_3q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+6q_1q_2q_3q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+6q_1q_3^2q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+6q_2q_3^2q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+3q_2q_3^3(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^4\sigma_{4}^2\sigma_{14}+3q_1q_4^3(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+9q_1^2q_4^2\sigma_{1}^2\sigma_{14}+9q_1^2q_3q_4\sigma_{1}^2\sigma_{13}\\
                &+3q_1^3q_4\sigma_{1}^4+3q_2^3q_4\sigma_{2}^2\sigma_{12}\\
                &+3q_2^2q_4^2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+3q_1q_2^2q_4(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3q_4^3(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+6q_1q_2q_4^2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+9q_1^2q_2q_4\sigma_{1}^2\sigma_{12}+3q_3^3q_4\sigma_{3}^2\sigma_{13}\\
                &+3q_3^2q_4^2(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+3q_1q_3^2q_4(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_2q_3^2q_4(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_2^2q_3q_4(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1q_2q_3q_4(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+6q_1q_3q_4^2(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+6q_2q_3q_4^2(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+3q_2q_4^3(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})
            \end{aligned}\\

            \begin{aligned}
                &3q_2^4\sigma_{2}^2\sigma_{12}+3q_1q_2^3(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+9q_1^2q_2^2\sigma_{1}^2\sigma_{12}+9q_1^2q_2q_4\sigma_{1}^2\sigma_{14}\\
                &+3q_1^3q_2\sigma_{1}^4+3q_2q_3^3\sigma_{3}^2\sigma_{13}\\
                &+3q_2^2q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_1q_2q_3^2(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_2^3q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1q_2^2q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+9q_1^2q_2q_3\sigma_{1}^2\sigma_{13}+3q_2q_4^3\sigma_{4}^2\sigma_{14}\\
                &+3q_2^2q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_1q_2q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+3q_2q_3q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+3q_2^3q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+6q_1q_2^2q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_2q_3^2q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_2^2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+6q_1q_2q_3q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})
            \end{aligned}
            &
            \begin{aligned}
                 &+3q_2q_3^3\sigma_{3}^2\sigma_{23}+9q_2^3q_4\sigma_{2}^2\sigma_{24}\\
                 &3q_2^4\sigma_{2}^4+3q_1^2q_2^2(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                 &+9q_1q_2^3\sigma_{2}^2\sigma_{12}+3q_1^3q_2\sigma_{1}^2\sigma_{12}\\
                 &+3q_2^2q_3^2(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                 &+3q_1q_2q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                 &+9q_2^3q_3\sigma_{2}^2\sigma_{23}+3q_2q_4^3\sigma_{4}^2\sigma_{24}\\
                 &+6q_1q_2^2q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                 &+3q_1^2q_2q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                 &+3q_2^2q_4^2(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                 &+3q_1q_2q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                 &+3q_2q_3q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                 &+6q_1q_2^2q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                 &+3q_1^2q_2q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                 &+3q_2q_3^2q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                 &+9q_2^2q_3q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                 &+6q_1q_2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_3^4\sigma_{3}^2\sigma_{23}+9q_2^2q_3^2\sigma_{2}^2\sigma_{23}\\
                &+3q_1q_3^3(\sigma_{13}\sigma_{3}^2+2\sigma_{13}\sigma_{23})\\     
            &+9q_2^2q_3q_4\sigma_{2}^2\sigma_{24}+3q_1^3q_3\sigma_{1}^2\sigma_{12}\\
                &+3q_3^2q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+3q_1^2q_2q_3(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3^3q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+6q_1q_2q_3^2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
            &+9q_1q_2^2q_3\sigma_{2}^2\sigma_{12}+3q_3q_4^3\sigma_{4}^2\sigma_{24}\\
                &+3q_1^2q_3^2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_1q_3q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_2q_3q_4^2(\sigma_{2}^2\sigma_{4}^2+2\sigma_{12}^2)\\
                &+6q_1q_2q_3q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
        &+3q_2^3q_3\sigma_{2}^4+3q_2q_3^3(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+6q_2q_3^2q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\   &+6q_1q_3^2q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^4\sigma_{4}^2\sigma_{24}+9q_2^2q_3q_4\sigma_{2}^2\sigma_{23}\\
                &+3q_1q_4^3(\sigma_{12}\sigma_{4}^2+2\sigma_{14}\sigma_{24})+3q_2^3q_4\sigma_{2}^4\\
                &+9q_2^2q_4^2\sigma_{2}^2\sigma_{24}+3q_1^3q_4\sigma_{1}^2\sigma_{12}\\
                &+3q_3^2q_4^2(\sigma_{24}\sigma_{3}^2+2\sigma_{23}\sigma_{34})\\
                &+3q_1^2q_2q_4(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3q_4^3(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+6q_1q_2q_4^2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+9q_1q_2^2q_4\sigma_{2}^2\sigma_{12}+3q_3^3q_4\sigma_{3}^2\sigma_{23}\\
                &+3q_1^2q_4^2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+6q_2q_3q_4^2(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+3q_2q_3^2q_4(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+6q_1q_2q_3q_4(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+3q_2q_4^3(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+3q_1q_3^2q_4(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+6q_1q_3q_4^2(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}\\

            \begin{aligned}
                &3q_3^4\sigma_{3}^2\sigma_{13}+9q_1^2q_3q_4\sigma_{1}^2\sigma_{14}\\
                &+3q_1q_3^3(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)+3q_1^3q_3\sigma_{1}^4\\
                &+9q_1^2q_3^2\sigma_{1}^2\sigma_{13}+3q_2^3q_3\sigma_{2}^2\sigma_{12}\\
                &+3q_2^2q_3^2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+3q_1q_2^2q_3(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3^3q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_1q_2q_3^2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+9q_1^2q_2q_3\sigma_{1}^2\sigma_{12}+3q_3q_4^3\sigma_{4}^2\sigma_{14}\\
                &+3q_3^2q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+3q_1q_3q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+3q_2q_3q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_2^2q_3q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+6q_1q_2q_3q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+6q_1q_3^2q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+6q_2q_3^2q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+3q_2q_3^3(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})
            \end{aligned}
            &
            \begin{aligned}
                &3q_3^4\sigma_{3}^2\sigma_{23}+9q_2^2q_3^2\sigma_{2}^2\sigma_{23}\\
                &+3q_1q_3^3(\sigma_{13}\sigma_{3}^2+2\sigma_{13}\sigma_{23})\\     
            &+9q_2^2q_3q_4\sigma_{2}^2\sigma_{24}+3q_1^3q_3\sigma_{1}^2\sigma_{12}\\
                &+3q_3^2q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+3q_1^2q_2q_3(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3^3q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+6q_1q_2q_3^2(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
            &+9q_1q_2^2q_3\sigma_{2}^2\sigma_{12}+3q_3q_4^3\sigma_{4}^2\sigma_{24}\\
                &+3q_1^2q_3^2(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_1q_3q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_2q_3q_4^2(\sigma_{2}^2\sigma_{4}^2+2\sigma_{12}^2)\\
                &+6q_1q_2q_3q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
        &+3q_2^3q_3\sigma_{2}^4+3q_2q_3^3(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+6q_2q_3^2q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\   &+6q_1q_3^2q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_3^4\sigma_{3}^4+2\sigma_{13}^2)+9q_3^3q_4\sigma_{3}^2\sigma_{34}\\
                &+3q_1^2q_3^2(\sigma_{1}^2\sigma_{3}^2+9q_2q_3^3\sigma_{3}^2\sigma_{23}\\
                &+9q_1q_3^3\sigma_{3}^2\sigma_{13}+3q_1^3q_3\sigma_{1}^2\sigma_{13}\\
                &+3q_2^2q_3^2(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+6q_1q_2q_3^2(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_2^3q_3\sigma_{2}^2\sigma_{23}+3q_3q_4^3\sigma_{4}^2\sigma_{34}\\
                &+3q_1q_2^2q_3(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+3q_1^2q_2q_3(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+3q_3^2q_4^2(\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2)\\
                &+3q_1q_3q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+3q_2q_3q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+6q_1q_3^2q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+3q_2^2q_3q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+6q_2q_3^2q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+6q_1q_2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^4\sigma_{4}^2\sigma_{34}+3q_2^3q_4\sigma_{2}^2\sigma_{23}+3q_3^3q_4\sigma_{3}^4\\
                &+3q_1q_4^3(\sigma_{13}\sigma_{4}^2+2\sigma_{14}\sigma_{34})\\
                &+9q_3^2q_4^2\sigma_{3}^2\sigma_{34}+3q_1^3q_4\sigma_{1}^2\sigma_{13}\\
                &+3q_1^2q_4^2(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_3q_4^3(\sigma_{4}^2\sigma_{3}^2+2\sigma_{34}^2)\\
                &+3q_2^2q_4^2(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+9q_1q_3^2q_4\sigma_{3}^2\sigma_{13}+9q_2q_3^2q_4\sigma_{3}^2\sigma_{23}\\
                &+3q_1^2q_2q_4(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+6q_1q_3q_4^2(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_2^2q_3q_4(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+3q_2q_3q_4^2(\sigma_{24}\sigma_{3}^2+2\sigma_{23}\sigma_{34})\\
                &+6q_1q_2q_3q_4(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_1q_2^2q_4(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1q_2q_4^2(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+3q_2q_4^3(\sigma_{23}\sigma_{4}^2+2\sigma_{24}\sigma_{34})
            \end{aligned}\\

            \begin{aligned}
                &3q_4^4\sigma_{4}^2\sigma_{14}+3q_1q_4^3(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+9q_1^2q_4^2\sigma_{1}^2\sigma_{14}+9q_1^2q_3q_4\sigma_{1}^2\sigma_{13}\\
                &+3q_1^3q_4\sigma_{1}^4+3q_2^3q_4\sigma_{2}^2\sigma_{12}\\
                &+3q_2^2q_4^2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+3q_1q_2^2q_4(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3q_4^3(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+6q_1q_2q_4^2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+9q_1^2q_2q_4\sigma_{1}^2\sigma_{12}+3q_3^3q_4\sigma_{3}^2\sigma_{13}\\
                &+3q_3^2q_4^2(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+3q_1q_3^2q_4(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_2q_3^2q_4(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_2^2q_3q_4(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1q_2q_3q_4(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+6q_1q_3q_4^2(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+6q_2q_3q_4^2(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+3q_2q_4^3(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^4\sigma_{4}^2\sigma_{24}+9q_2^2q_3q_4\sigma_{2}^2\sigma_{23}\\
                &+3q_1q_4^3(\sigma_{12}\sigma_{4}^2+2\sigma_{14}\sigma_{24})+3q_2^3q_4\sigma_{2}^4\\
                &+9q_2^2q_4^2\sigma_{2}^2\sigma_{24}+3q_1^3q_4\sigma_{1}^2\sigma_{12}\\
                &+3q_3^2q_4^2(\sigma_{24}\sigma_{3}^2+2\sigma_{23}\sigma_{34})\\
                &+3q_1^2q_2q_4(\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2)\\
                &+3q_3q_4^3(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+6q_1q_2q_4^2(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+9q_1q_2^2q_4\sigma_{2}^2\sigma_{12}+3q_3^3q_4\sigma_{3}^2\sigma_{23}\\
                &+3q_1^2q_4^2(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+6q_2q_3q_4^2(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+3q_2q_3^2q_4(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+6q_1q_2q_3q_4(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+3q_2q_4^3(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+3q_1q_3^2q_4(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+6q_1q_3q_4^2(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^4\sigma_{4}^2\sigma_{34}+3q_2^3q_4\sigma_{2}^2\sigma_{23}+3q_3^3q_4\sigma_{3}^4\\
                &+3q_1q_4^3(\sigma_{13}\sigma_{4}^2+2\sigma_{14}\sigma_{34})\\
                &+9q_3^2q_4^2\sigma_{3}^2\sigma_{34}+3q_1^3q_4\sigma_{1}^2\sigma_{13}\\
                &+3q_1^2q_4^2(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2)\\
                &+3q_3q_4^3(\sigma_{4}^2\sigma_{3}^2+2\sigma_{34}^2)\\
                &+3q_2^2q_4^2(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+9q_1q_3^2q_4\sigma_{3}^2\sigma_{13}+9q_2q_3^2q_4\sigma_{3}^2\sigma_{23}\\
                &+3q_1^2q_2q_4(\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13})\\
                &+6q_1q_3q_4^2(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+6q_2^2q_3q_4(\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2)\\
                &+3q_2q_3q_4^2(\sigma_{24}\sigma_{3}^2+2\sigma_{23}\sigma_{34})\\
                &+6q_1q_2q_3q_4(\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23})\\
                &+3q_1q_2^2q_4(\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23})\\
                &+6q_1q_2q_4^2(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})\\
                &+3q_2q_4^3(\sigma_{23}\sigma_{4}^2+2\sigma_{24}\sigma_{34})
            \end{aligned}
            &
            \begin{aligned}
                &3q_4^4\sigma_{4}^4+9q_1q_4^3\sigma_{4}^2\sigma_{14}+3q_3^3q_4\sigma_{3}^2\sigma_{34}\\
                &+9q_2q_4^3\sigma_{4}^2\sigma_{24}+9q_3q_4^3\sigma_{4}^2\sigma_{34}\\
                &+3q_1^2q_4^2(\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2)\\
                &+3q_2^2q_4^2(\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2)\\
                &+6q_1q_2q_4^2(\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24})\\
                &+3q_3^2q_4^2(\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2)\\
                &+6q_1q_3q_4^2(\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34})\\
                &+6q_2q_3q_4^2(\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34})\\
                &+3q_1^3q_4\sigma_{1}^2\sigma_{14}+3q_2^3q_4\sigma_{2}^2\sigma_{24}\\
                &+3q_1q_2^2q_4(\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24})\\
                &+3q_1^2q_2q_4(\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14})\\
                &+3q_1q_3^2q_4(\sigma_{3}^2\sigma_{14}+2\sigma_{13}\sigma_{34})\\
                &+3q_2q_3^2q_4(\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34})\\
                &+3q_1^2q_3q_4(\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14})\\
                &+3q_2^2q_3q_4(\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24})\\
                &+6q_1q_2q_3q_4(\sigma_{12}\sigma_{34}+\sigma_{13}\sigma_{24}+\sigma_{12}\sigma_{34})
            \end{aligned}\\
            
\end{pmatrix}$}

\newpage
\textbf{Term \#3: $E\{ (\Dqsca^T \Dqsca)  \Dqsca \Dqsca^T \qv  {\qv }^T \} $}
\begin{equation*}
%\label{s1eq18}
    E\{ (\Dqsca^T \Dqsca)  \Dqsca \Dqsca^T \qv  {\qv }^T\}
\end{equation*}

$=E$\resizebox{0.9\textwidth}{!}{$\begin{pmatrix}
            \begin{aligned}
                &x_1^4+x_1^2x_2^2\\
                &+x_1^2x_3^2+x_1^2x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_1x_2^3+x_1^3x_2\\
                &+x_1x_2x_3^2+x_1x_2x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_1x_3^3+x_1^3x_3\\
                &+x_1x_2^2x_3+x_1x_3x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_1x_4^3+x_1^3x_4\\
                &+x_1x_2^2x_4+x_1x_3^2x_4
            \end{aligned}\\

            \begin{aligned}
                &x_1x_2^3+x_1^3x_2\\
                &+x_1x_2x_3^2+x_1x_2x_4^2
            \end{aligned}
            &
            \begin{aligned}
                 &x_2^4+x_1^2x_2^2\\
                 &+x_2^2x_3^2+x_2^2x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_2x_3^3+x_2^3x_3\\
                &+x_1^2x_2x_3+x_2x_3x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_2x_4^3+x_2^3x_4\\
                &+x_1^2x_2x_4+x_2x_3^2x_4 
            \end{aligned}\\

            \begin{aligned}
                &x_1x_3^3+x_1^3x_3\\
                &+x_1x_2^2x_3+x_1x_3x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_2x_3^3+x_2^3x_3\\
                &+x_1^2x_2x_3+x_2x_3x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_3^4+x_1^2x_3^2\\
                &+x_2^2x_3^2+x_3^2x_4^2
            \end{aligned}
            &
            \begin{aligned}
                &x_3x_4^3+x_3^3x_4\\
                &+x_1^2x_3x_4+x_2^2x_3x_4
            \end{aligned}\\

            \begin{aligned}
                &x_1x_4^3+x_1^3x_4\\
                &+x_1x_2^2x_4+x_1x_3^2x_4
            \end{aligned}
            &
            \begin{aligned}
                &x_2x_4^3+x_2^3x_4\\
                &+x_1^2x_2x_4+x_2x_3^2x_4
            \end{aligned}
            &
            \begin{aligned}
                &x_3x_4^3+x_3^3x_4\\
                &+x_1^2x_3x_4+x_2^2x_3x_4
            \end{aligned}
            &
            \begin{aligned}
                &x_4^4+x_1^2x_4^2\\
                &+x_2^2x_4^2+x_3^2x_4^2
            \end{aligned}\\
            
\end{pmatrix}$}$\qv  {\qv }^T$

$
=\resizebox{0.85\textwidth}{!}{$\begin{pmatrix}
            \begin{aligned}
                & 3\sigma_{1}^4+\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2\\
                &+\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2\\
                &+\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2
            \end{aligned}
            &
            \begin{aligned}
                &3\sigma_{1}^2\sigma_{12}+3\sigma_{2}^2\sigma_{12}\\
                &+\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23}\\
                &+\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24}
            \end{aligned}
            &
            \begin{aligned}
                &3\sigma_{1}^2\sigma_{13}+3\sigma_{3}^2\sigma_{13}\\
                &+\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23}\\
                &+\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34}
            \end{aligned}
            &
            \begin{aligned}
                &3\sigma_{1}^2\sigma_{14}+3\sigma_{4}^2\sigma_{14}\\
                &+\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24}\\
                &+\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34}
            \end{aligned}\\

            \begin{aligned}
                &3\sigma_{1}^2\sigma_{12}+3\sigma_{2}^2\sigma_{12}\\
                &+\sigma_{3}^2\sigma_{12}+2\sigma_{13}\sigma_{23}\\
                &+\sigma_{4}^2\sigma_{12}+2\sigma_{14}\sigma_{24}
            \end{aligned}
            &
            \begin{aligned}
                 &\sigma_{1}^2\sigma_{2}^2+2\sigma_{12}^2+3\sigma_{2}^4\\
                 &+\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2\\
                 &+\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13}\\
                &+3\sigma_{2}^2\sigma_{23}+3\sigma_{3}^2\sigma_{23}\\
                &+\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34}
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14}\\
                &+3\sigma_{2}^2\sigma_{24}+3\sigma_{4}^2\sigma_{24}\\
                &+\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34} 
            \end{aligned}\\

            \begin{aligned}
                &3\sigma_{1}^2\sigma_{13}+3\sigma_{3}^2\sigma_{13}\\
                &+\sigma_{2}^2\sigma_{13}+2\sigma_{12}\sigma_{23}\\
                &+\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34}
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{23}+2\sigma_{12}\sigma_{13}\\
                &+3\sigma_{2}^2\sigma_{23}+3\sigma_{3}^2\sigma_{23}\\
                &+\sigma_{4}^2\sigma_{23}+2\sigma_{24}\sigma_{34}
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{3}^2+2\sigma_{13}^2+3\sigma_{3}^4\\
                &+\sigma_{2}^2\sigma_{3}^2+2\sigma_{23}^2\\
                &+\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14}\\
                &+\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24}\\
                &+3\sigma_{3}^2\sigma_{34}+3\sigma_{4}^2\sigma_{34}
            \end{aligned}\\

            \begin{aligned}
                &3\sigma_{1}^2\sigma_{14}+3\sigma_{4}^2\sigma_{14}\\
                &+\sigma_{2}^2\sigma_{14}+2\sigma_{12}\sigma_{24}\\
                &+\sigma_{4}^2\sigma_{13}+2\sigma_{14}\sigma_{34}
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{24}+2\sigma_{12}\sigma_{14}\\
                &+3\sigma_{2}^2\sigma_{24}+3\sigma_{4}^2\sigma_{24}\\
                &+\sigma_{3}^2\sigma_{24}+2\sigma_{23}\sigma_{34} 
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{34}+2\sigma_{13}\sigma_{14}\\
                &+\sigma_{2}^2\sigma_{34}+2\sigma_{23}\sigma_{24}\\
                &+3\sigma_{3}^2\sigma_{34}+3\sigma_{4}^2\sigma_{34}
            \end{aligned}
            &
            \begin{aligned}
                &\sigma_{1}^2\sigma_{4}^2+2\sigma_{14}^2+3\sigma_{4}^4\\
                &+\sigma_{2}^2\sigma_{4}^2+2\sigma_{24}^2\\
                &+\sigma_{3}^2\sigma_{4}^2+2\sigma_{34}^2
            \end{aligned}\\
\end{pmatrix}
